NECA: Neural Customizable Human Avatar

Human avatar has become a novel type of 3D asset with various applications. Ideally, a human avatar should be fully customizable to accommodate different settings and environments. In this work, we introduce NECA, an approach capable of learning versatile human representation from monocular or sparse-view videos, enabling granular customization across aspects such as pose, shadow, shape, lighting and texture. The core of our approach is to represent humans in complementary dual spaces and predict disentangled neural fields of geometry, albedo, shadow, as well as an external lighting, from which we are able to derive realistic rendering with high-frequency details via volumetric rendering. Extensive experiments demonstrate the advantage of our method over the state-of-the-art methods in photorealistic rendering, as well as various editing tasks such as novel pose synthesis and relighting. The code is available at https://github.com/iSEE-Laboratory/NECA.

==> figs/ablation.tex <==
\begin{figure}[t]
\centering
\captionsetup[subfigure]{labelformat=empty,labelsep=space}
     \begin{subfigure}[c]{0.155\textwidth}
        \centering
	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=170 80 80 60, clip]{figs/ablation_img/wo_global.png}};
		\spy[width=1.2cm, height=1.2cm] on (-0.05, 1.35) in node at (0.74, -1.31);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{w/o pose-aware}
        \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
    \centering
        \begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=170 80 80 60, clip]{figs/ablation_img/w_global.png}};
		\spy[width=1.2cm, height=1.2cm] on (-0.05, 1.35) in node at (0.74, -1.31);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{full method}
        \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
        \centering
        \begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=170 80 80 60, clip]{figs/ablation_img/global_gt.png}};
		\spy[width=1.2cm, height=1.2cm] on (-0.05, 1.35) in node at (0.74, -1.31);
        \end{tikzpicture}
        \vspace{-5mm}
        \caption{ground truth}
    \end{subfigure}\\ \vspace{1pt}

    \begin{subfigure}[c]{0.155\textwidth}
	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=200 80 50 60, clip]{figs/ablation_img/wo_local.png}};
		\spy[width=1.2cm, height=1.2cm] on (-0.05, 0.05) in node at (0.74, -1.31);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{w/o subject-level}
        \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
    \centering
	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=200 80 50 60, clip]{figs/ablation_img/w_local.png}};
		\spy[width=1.2cm, height=1.2cm] on (-0.05, 0.05) in node at (0.74, -1.31);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{full method}
        \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
        \centering
	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=200 80 50 60, clip]{figs/ablation_img/local_gt.png}};
		\spy[width=1.2cm, height=1.2cm] on (-0.05, 0.05) in node at (0.74, -1.31);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{ground truth}
    \end{subfigure}
    \vspace{-2mm}
    \caption{\textbf{Effect of pose-aware and subject-level features.} As shown, these features help achieve better alignment effect.}
	\label{fig:ablation}
\vspace{-2mm}
\end{figure}


==> figs/ablation_global.tex <==
\begin{figure}[htbp]
\centering
\captionsetup[subfigure]{labelformat=empty,labelsep=space}
    \begin{subfigure}[c]{0.155\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,
			every spy on node/.append style={ultra thick},
			every spy in node/.append style={ultra thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=200 120 100 80, clip]{figs/ablation_img/wo_global.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.15, 1.55) in node at (0.6, -1.25);
		\end{tikzpicture}
  \vspace{-5mm}
    \caption{w/o pose-aware feature}
    \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ultra thick},
			every spy in node/.append style={ultra thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=200 120 100 80, clip]{figs/ablation_img/w_global.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.15, 1.55) in node at (0.6, -1.25);
		\end{tikzpicture}
  \vspace{-5mm}
    \caption{w/ pose-aware feature}
    \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ultra thick},
			every spy in node/.append style={ultra thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=200 120 100 80, clip]{figs/ablation_img/global_gt.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.15, 1.55) in node at (0.6, -1.25);
		\end{tikzpicture}
  \vspace{-5mm}
    \caption{ground truth}
    \end{subfigure}
    \vspace{-2mm}
	\caption{\textbf{Effect of pose-aware feature.} With the pose-aware feature, our method produces high-fidelity result with more details.}
	\label{fig:ablation-global}
\end{figure}

==> figs/ablation_local.tex <==
\begin{figure}[htbp]
\centering
\captionsetup[subfigure]{labelformat=empty,labelsep=space}
    \begin{subfigure}[c]{0.155\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ultra thick},
			every spy in node/.append style={ultra thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=250 150 50 50, clip]{figs/ablation_img/wo_local.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.25, 1.5) in node at (0.6, -1.25);
		\end{tikzpicture}
  \vspace{-5mm}
    \caption{w/o subject-level feature}
    \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ultra thick},
			every spy in node/.append style={ultra thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=250 150 50 50, clip]{figs/ablation_img/w_local.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.25, 1.5) in node at (0.6, -1.25);
		\end{tikzpicture}
  \vspace{-5mm}
    \caption{w/ subject-level feature}
    \end{subfigure}
    \begin{subfigure}[c]{0.155\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={ultra thick},
			every spy in node/.append style={ultra thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=250 150 50 50, clip]{figs/ablation_img/local_gt.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.25, 1.5) in node at (0.6, -1.25);
		\end{tikzpicture}
    \vspace{-5mm}
    \caption{ground truth}
    \end{subfigure}
    \vspace{-2mm}
	\caption{\textbf{Effect of subject-level feature.} As shown, the subject-level feature helps produce rendering with better alignment effect.}
	\label{fig:ablation-local}
\end{figure}

==> figs/compare_on_zju.tex <==

\begin{figure*}[htbp]
\centering
\captionsetup[subfigure]{labelformat=empty,labelsep=space}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=150 100 150 50, clip]{figs/novelpose-compare/0/nb.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.2, 1.65) in node at (0.45, -1.3);
		\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=150 100 150 50, clip]{figs/novelpose-compare/0/an.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.2, 1.65) in node at (0.45, -1.3);
		\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=150 100 150 50, clip]{figs/novelpose-compare/0/ds.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.2, 1.65) in node at (0.45, -1.3);
		\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=150 100 150 50, clip]{figs/novelpose-compare/0/arah.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.2, 1.65) in node at (0.45, -1.3);
		\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=150 100 150 50, clip]{figs/novelpose-compare/0/pv.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.2, 1.65) in node at (0.45, -1.3);
		\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=150 100 150 50, clip]{figs/novelpose-compare/0/ours.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.2, 1.65) in node at (0.45, -1.3);
		\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=150 100 150 50, clip]{figs/novelpose-compare/0/frame0300_view0014_gt.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.2, 1.65) in node at (0.45, -1.3);
		\end{tikzpicture}
    \end{subfigure}
    \vspace{-2mm} \\
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=180 100 100 50, clip]{figs/novelpose-compare/3/nb.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.0, 1.3) in node at (0.45, -1.12);
		\end{tikzpicture}
    \vspace{-16pt}
    \caption{NB~\cite{peng2021neural}}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=180 100 100 50, clip]{figs/novelpose-compare/3/an.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.0, 1.3) in node at (0.45, -1.12);
		\end{tikzpicture}
    \vspace{-16pt}
    \caption{AN~\cite{peng2021animatable}}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=180 100 100 50, clip]{figs/novelpose-compare/3/ds.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.0, 1.3) in node at (0.45, -1.12);
		\end{tikzpicture}
  \vspace{-16pt}
  \caption{DS~\cite{zhi2022dual}}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=180 100 100 50, clip]{figs/novelpose-compare/3/arah.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.0, 1.3) in node at (0.45, -1.12);
		\end{tikzpicture}
  \vspace{-16pt}
  \caption{ARAH~\cite{ARAH:2022:ECCV}}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=180 100 100 50, clip]{figs/novelpose-compare/3/pv.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.0, 1.3) in node at (0.45, -1.12);
		\end{tikzpicture}
  \vspace{-16pt}
  \caption{PV~\cite{li2023posevocab}}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=180 100 100 50, clip]{figs/novelpose-compare/3/ours.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.0, 1.3) in node at (0.45, -1.12);
		\end{tikzpicture}
  \vspace{-16pt}
  \caption{Ours}
    \end{subfigure}
    \begin{subfigure}[c]{0.135\textwidth}
		\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=2.5,%connect spies,
			every spy on node/.append style={size=0cm},
			every spy in node/.append style={thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=180 100 100 50, clip]{figs/novelpose-compare/3/frame0450_view0001_gt.png}};
		\spy[width=1.4cm, height=1.4cm] on (-0.0, 1.3) in node at (0.45, -1.12);
		\end{tikzpicture}
  \vspace{-16pt}
  \caption{Ground truth}
    \end{subfigure}
    \vspace{-4pt}
	\caption{\textbf{Qualitative comparison of novel pose synthesis on ZJU-MoCap dataset.}}
        \vspace{-2mm}
	\label{fig:com-zju}
\end{figure*}

==> figs/local_coords.tex <==
\begin{figure}[htbp]
\centering
\captionsetup[subfigure]{labelformat=empty,labelsep=none}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=160 30 150 70, clip]{figs/ablation_img/local_coord/pos.png}};
        \spy [red] on (-0.2, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{Rel. Pos.}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=160 30 150 70, clip]{figs/ablation_img/local_coord/dir.png}};
        \spy [red] on (-0.2, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{Dir.}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=160 30 150 70, clip]{figs/ablation_img/local_coord/uvh.png}};
        \spy [red] on (-0.2, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{UVH}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=160 30 150 70, clip]{figs/ablation_img/local_coord/ours.png}};
        \spy [red] on (-0.2, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{Ours}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=160 30 150 70, clip]{figs/ablation_img/local_coord/gt.png}};
        \spy [red] on (-0.2, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{GT}
    \end{subfigure}
    
\caption{\textbf{Ablation study on different local coordinate representations.} ``Rel. Pos.'' means relative position between sampled point and nearest point, ``Dir.'' indicates direction and ``UVH'' represents barycentric coordinate and distance.}
\label{fig:local_coord}
\end{figure}

==> figs/more_reshadow.tex <==
\begin{figure*}[htbp]
\centering
\captionsetup[subfigure]{labelformat=empty,labelsep=none}
    \begin{subfigure}[c]{0.16\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=2}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=0 0 0 0, clip]{figs/shadow/more/1.png}};
        \spy [red,width=1.4cm, height=0.7cm] on (-0.1, 0.0) in node at (0.0, -2.5);
        \end{tikzpicture}
        \caption{Input}
    \end{subfigure}
    \begin{subfigure}[c]{0.16\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=2}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=0 0 0 0, clip]{figs/shadow/more/2.png}};
        \spy [red,width=1.4cm, height=0.7cm] on (-0.1, 0.2) in node at (0.0, -2.5);
        \end{tikzpicture}
        \caption{Reference}
    \end{subfigure}
    \begin{subfigure}[c]{0.16\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=2}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=0 0 0 0, clip]{figs/shadow/more/3.png}};
        \spy [red,width=1.4cm, height=0.7cm] on (-0.1, 0.0) in node at (0.0, -2.5);
        \end{tikzpicture}
        \caption{Result}
    \end{subfigure}
    \begin{subfigure}[c]{0.16\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=0 0 0 0, clip]{figs/shadow/more/4.png}};
        \spy [red,width=1.4cm, height=0.7cm] on (-0.1, 0.22) in node at (0.0, -2.5);
        \end{tikzpicture}
        \caption{Input}
    \end{subfigure}
    \begin{subfigure}[c]{0.16\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=0 0 0 0, clip]{figs/shadow/more/5.png}};
        \spy [red,width=1.4cm, height=0.7cm] on (-0.1, 0.05) in node at (0.0, -2.5);
        \end{tikzpicture}
        \caption{Reference}
    \end{subfigure}
    \begin{subfigure}[c]{0.16\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=0 0 0 0, clip]{figs/shadow/more/6.png}};
        \spy [red,width=1.4cm, height=0.7cm] on (-0.1, 0.22) in node at (0.0, -2.5);
        \end{tikzpicture}
        \caption{Result}
    \end{subfigure}
    
    
\caption{\textbf{More shadow transfer results on DynaCap~\cite{habermann2021dynacap} and DeepCap~\cite{deepcap} datasets.}}
\label{fig:more_reshadow}
\end{figure*}

==> figs/num_R.tex <==
\begin{figure}[htbp]
\centering
\captionsetup[subfigure]{labelformat=empty,labelsep=none}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=230 90 80 10, clip]{figs/ablation_img/num_R/r1.png}};
        \spy [red] on (0.3, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{$R = 1$}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=230 90 80 10, clip]{figs/ablation_img/num_R/r12.png}};
        \spy [red] on (0.3, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{$R = 12$}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=230 90 80 10, clip]{figs/ablation_img/num_R/r48.png}};
        \spy [red] on (0.3, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{$R = 48$}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=230 90 80 10, clip]{figs/ablation_img/num_R/r64.png}};
        \spy [red] on (0.3, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{$R = 64$}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth} 
        \begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.55cm}]
        \node[inner sep=0] at (0,0){\includegraphics[width=1\textwidth, trim=230 90 80 10, clip]{figs/ablation_img/num_R/gt.png}};
        \spy [red] on (0.3, 0.3) in node at (0.0, -2.38);
        \end{tikzpicture}
        \caption{GT}
    \end{subfigure}
    
\caption{\textbf{Impact of the number of components $R$ in CP decomposition.}}
\label{fig:num_R}
\end{figure}

==> figs/reshadow.tex <==
\begin{figure}[tbp]  
  \centering    
  \captionsetup[subfigure]{labelformat=empty,labelsep=space}
    \begin{subfigure}[c]{0.09\textwidth}
        \centering
    	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=4.0,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=18 0 0 0, clip]{figs/shadow/1.png}};
		\spy[width=1.2cm, height=0.6cm] on (-0., 0.4) in node at (-0.1, -1.7);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{\centering{Input}}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth}
        \centering
    	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=4.0,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=18 0 0 0, clip]{figs/shadow/2.png}};
		\spy[width=1.2cm, height=0.6cm] on (-0., 0.4) in node at (-0.1, -1.7);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{\centering{Removed}}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth}
        \centering
    	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=4.0,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=18 0 0 0, clip]{figs/shadow/3.png}};
		\spy[width=1.2cm, height=0.6cm] on (-0.22, 0.08) in node at (-0.13, -1.7);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{\centering{Input}}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth}
        \centering
    	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=4.0,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=18 0 0 0, clip]{figs/shadow/4.png}};
		\spy[width=1.2cm, height=0.6cm] on (-0.2, 0.15) in node at (-0.13, -1.7);
		\end{tikzpicture}
       \vspace{-5mm}
        \caption{\centering{Reference}}
    \end{subfigure}
    \begin{subfigure}[c]{0.09\textwidth}
        \centering
    	\begin{tikzpicture}[
		spy using outlines={color=red, rectangle, magnification=4.0,%connect spies,
			every spy on node/.append style={ thick},
			every spy in node/.append style={ thick}}
		]
		\node{\includegraphics[width=1\textwidth, trim=18 0 0 0, clip]{figs/shadow/5.png}};
		\spy[width=1.2cm, height=0.6cm] on (-0.22, 0.08) in node at (-0.13, -1.7);
		\end{tikzpicture}
        \vspace{-5mm}
        \caption{\centering{Transferred}}
    \end{subfigure}
    \vspace{-6px}
    \caption{\textbf{Results of shadow editing on the DynaCap dataset \cite{habermann2021dynacap}.} Our method allows to remove shadows (left two columns) and also transfer shadows between humans (right three columns). }
    \label{fig:reshadow}
    \vspace{-2mm}
\end{figure}

